Learning with SASQuaTCh: a Novel Variational Quantum Transformer Architecture with Kernel-Based Self-Attention

The recent exploding growth in size of state-of-the-art machine learning models highlights a well-known issue where exponential parameter growth, which has grown to trillions as in the case of the Generative Pre-trained Transformer (GPT), leads to training time and memory requirements which limit their advancement in the near term. The predominant models use the so-called transformer network and have a large field of applicability, including predicting text and images, classification, and even predicting solutions to the dynamics of physical systems. Here we present a variational quantum circuit architecture named Self-Attention Sequential Quantum Transformer Channel (SASQuaTCh), which builds networks of qubits that perform analogous operations of the transformer network, namely the keystone self-attention operation, and leads to an exponential improvement in parameter complexity and run-time complexity over its classical counterpart. Our approach leverages recent insights from kernel-based operator learning in the context of predicting spatiotemporal systems to represent deep layers of a vision transformer network using simple gate operations and a set of multi-dimensional quantum Fourier transforms. To validate our approach, we consider image classification tasks in simulation and with hardware, where with only 9 qubits and a handful of parameters we are able to simultaneously embed and classify a grayscale image of handwritten digits with high accuracy.

==> QFVT.tex <==
\begin{array}{c}
\begin{tikzpicture}
\begin{yquant}
qubit {$r$} r[1];
qubit {$q_1$} a[1];
qubit {$\vdots$} b[1];
qubit {$q_s$} c[1];
qubit {$\vdots$} d[1];
qubit {$q_N$} e[1];
% hspace {5mm} -;
discard b;
discard d;

slash a;
% slash b;
slash c;
% slash d;
slash e;
hspace {5mm} -;

box {$\calE(x_1)$} a;
% box {\quad$\vdots$\quad} b;
text {$\vdots$} b;
box {$\calE(x_s)$} c;
% box {\quad$\vdots$\quad} d;
text {$\vdots$} d;
box {$\calE(x_N)$} e;
hspace {5mm} -;

box {$\text{QFT}^{\otimes N}$} (a,b,c,d,e);
hspace {5mm} -;

box {$U_{kernel}(\theta)$} (a,b,c,d,e);
hspace {5mm} -;

box {$\text{QFT}^{\dagger^{\otimes N}}$} (a,b,c,d,e);
h r;
hspace {5mm} -;


box {$U_{p}(\theta)$} r | a,c,e; 
hspace {5mm} -;
measure r;
hspace {5mm} -;
discard a,b,c,d,e;

\end{yquant}
\end{tikzpicture}
\end{array}

==> entangling_unitary.tex <==
\begin{array}{c}
\begin{tikzpicture}
\begin{yquant}
qubit {$q_1$} a[1];
qubit {$q_2$} b[1];
qubit {$q_3$} c[1];
qubit {$q_4$} d[1];
hspace {3mm} -;

[this subcircuit box style={dashed, "Strongly Entangling Layer 1"}]
subcircuit {
    [inout] 
    qubit {} a[1];
    qubit {} b[1];
    qubit {} c[1];
    qubit {} d[1];

    
    box {$R(\alpha_1^1, \beta_1^1, \gamma_1^1)$} a;
    box {$R(\alpha_2^1, \beta_2^1, \gamma_2^1)$} b;
    box {$R(\alpha_3^1, \beta_3^1, \gamma_3^1)$} c;
    box {$R(\alpha_4^1, \beta_4^1, \gamma_4^1)$} d;
    
    cnot b | a;
    hspace {0.5mm} -;
    cnot c | b;
    hspace {0.5mm} -;
    cnot d | c;
    hspace {0.5mm} -;
    cnot a | d;
    hspace {0.5mm} -;
} (a,b,c,d);

hspace {5mm} -;
[this subcircuit box style={dashed, "Strongly Entangling Layer 2"}]
subcircuit {
    [inout] 
    qubit {} a[1];
    qubit {} b[1];
    qubit {} c[1];
    qubit {} d[1];

    
    box {$R(\alpha_1^2, \beta_1^2, \gamma_1^2)$} a;
    box {$R(\alpha_2^2, \beta_2^2, \gamma_2^2)$} b;
    box {$R(\alpha_3^2, \beta_3^2, \gamma_3^2)$} c;
    box {$R(\alpha_4^2, \beta_4^2, \gamma_4^2)$} d;
    
    cnot b | a;
    hspace {0.5mm} -;
    cnot c | b;
    hspace {0.5mm} -;
    cnot d | c;
    hspace {0.5mm} -;
    cnot a | d;
    hspace {0.5mm} -;
} (a,b,c,d);
hspace {4mm} -;

% box {$R(\alpha_1^l, \beta_1^l, \gamma_1^l)$} a;
% hspace {1mm} -;
% box {$R(\alpha_2^l, \beta_2^l, \gamma_2^l)$} b;
% hspace {1mm} -;
% discard c;
% box {$R(\alpha_n^l, \beta_n^l, \gamma_n^l)$} d;
% hspace {1mm} -;

% cnot b | a;
% hspace {1mm} -;
% cnot c | b;
% hspace {1mm} -;
% cnot d | c;
% hspace {1mm} -;


\end{yquant}
\end{tikzpicture}
\end{array}

==> perceptron.tex <==
\begin{array}{c}
\begin{tikzpicture}
\begin{yquant}
qubit {$r$} r[1];
qubit {$q_1$} a[1];
qubit {$q_2$} b[1];
qubit {$\vdots$} c[1];
qubit {$q_N$} d[1];
% hspace {5mm} -;
discard c;

hspace {3mm} -;
box {$R_X$\\$\theta_1$} r | a;
hspace {1mm} -;
box {$R_X$\\ $\theta_2$} r;
hspace {1mm} -;
box {$R_Z$\\ $\theta_3$} r | a;
hspace {1mm} -;
box {$R_Z$\\$\theta_4$} r;
hspace {1mm} -;

box {$R_X$\\$\theta_5$} r | b;
hspace {1mm} -;
box {$R_X$\\ $\theta_6$} r;
hspace {1mm} -;
box {$R_Z$\\ $\theta_7$} r | b;
hspace {1mm} -;
box {$R_Z$\\$\theta_8$} r;
hspace {1mm} -;

% box {$\dots$} r | c;
% hspace {1mm} -;
% box {$\dots$} r;
% hspace {1mm} -;
% box {$\dots$} r | c;
% hspace {1mm} -;
% box {$\dots$} r;
% hspace {1mm} -;
text {$\,\,. \,\, .\,\, .\,\,$} r;
text {$\quad\vdots$} c;
hspace {1mm} -;

box {$R_X$\\$\theta_{4N-3}$} r | d;
hspace {1mm} -;
box {$R_X$\\ $\theta_{4N-2}$} r;
hspace {1mm} -;
box {$R_Z$\\ $\theta_{4N-1}$} r | d;
hspace {1mm} -;
box {$R_Z$\\$\theta_{4N}$} r;
hspace {3mm} -;

\end{yquant}
\end{tikzpicture}
\end{array}
